Asynchronous Fully-Decentralized SGD in the Cluster-Based Model

This paper presents fault-tolerant asynchronous Stochastic Gradient Descent (SGD) algorithms. SGD is widely used for approximating the minimum of a cost function $Q$, as a core part of optimization and learning algorithms. Our algorithms are designed for the cluster-based model, which combines message-passing and shared-memory communication layers. Processes may fail by crashing, and the algorithm inside each cluster is wait-free, using only reads and writes. For a strongly convex function $Q$, our algorithm tolerates any number of failures, and provides convergence rate that yields the maximal distributed acceleration over the optimal convergence rate of sequential SGD. For arbitrary functions, the convergence rate has an additional term that depends on the maximal difference between the parameters at the same iteration. (This holds under standard assumptions on $Q$.) In this case, the algorithm obtains the same convergence rate as sequential SGD, up to a logarithmic factor. This is achieved by using, at each iteration, a multidimensional approximate agreement algorithm, tailored for the cluster-based model. The algorithm for arbitrary functions requires that at least a majority of the clusters contain at least one nonfaulty process. We prove that this condition is necessary when optimizing some non-convex functions.

==> figs/clusterbased.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5114396828711731] 
\draw    (53.4,109.88) -- (326.6,109.88) ;
\draw [shift={(328.6,109.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(51.4,109.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7747465699306844] 
\draw   (80.4,33) .. controls (80.4,26.31) and (85.83,20.88) .. (92.52,20.88) -- (128.88,20.88) .. controls (135.57,20.88) and (141,26.31) .. (141,33) -- (141,77.56) .. controls (141,84.26) and (135.57,89.68) .. (128.88,89.68) -- (92.52,89.68) .. controls (85.83,89.68) and (80.4,84.26) .. (80.4,77.56) -- cycle ;
%Shape: Rectangle [id:dp8116016882769406] 
\draw   (90,30) -- (130.2,30) -- (130.2,50.48) -- (90,50.48) -- cycle ;
%Straight Lines [id:da4190925798583518] 
\draw    (110,50.68) -- (110,59.88) ;
%Straight Lines [id:da5621016469274938] 
\draw    (100,60.55) -- (120.33,60.55) ;
%Straight Lines [id:da09198505974841842] 
\draw    (100,60.55) -- (100,70.55) ;
%Shape: Ellipse [id:dp6252346671442179] 
\draw   (97,73.88) .. controls (97,72.04) and (98.49,70.55) .. (100.33,70.55) .. controls (102.17,70.55) and (103.67,72.04) .. (103.67,73.88) .. controls (103.67,75.72) and (102.17,77.22) .. (100.33,77.22) .. controls (98.49,77.22) and (97,75.72) .. (97,73.88) -- cycle ;
%Straight Lines [id:da8875920453697062] 
\draw    (120.33,60.55) -- (120.33,70.55) ;
%Shape: Ellipse [id:dp15593132592167636] 
\draw   (117.33,73.88) .. controls (117.33,72.04) and (118.83,70.55) .. (120.67,70.55) .. controls (122.51,70.55) and (124,72.04) .. (124,73.88) .. controls (124,75.72) and (122.51,77.22) .. (120.67,77.22) .. controls (118.83,77.22) and (117.33,75.72) .. (117.33,73.88) -- cycle ;
%Rounded Rect [id:dp15135048165106668] 
\draw   (160.8,33) .. controls (160.8,26.31) and (166.23,20.88) .. (172.92,20.88) -- (209.28,20.88) .. controls (215.97,20.88) and (221.4,26.31) .. (221.4,33) -- (221.4,77.56) .. controls (221.4,84.26) and (215.97,89.68) .. (209.28,89.68) -- (172.92,89.68) .. controls (166.23,89.68) and (160.8,84.26) .. (160.8,77.56) -- cycle ;
%Shape: Rectangle [id:dp5267359616263065] 
\draw   (170.4,30) -- (210.6,30) -- (210.6,50.48) -- (170.4,50.48) -- cycle ;
%Straight Lines [id:da31654631413347034] 
\draw    (190.4,50.68) -- (190.4,67.08) ;
%Shape: Ellipse [id:dp44332498718978885] 
\draw   (187.27,70.42) .. controls (187.27,68.58) and (188.76,67.08) .. (190.6,67.08) .. controls (192.44,67.08) and (193.93,68.58) .. (193.93,70.42) .. controls (193.93,72.26) and (192.44,73.75) .. (190.6,73.75) .. controls (188.76,73.75) and (187.27,72.26) .. (187.27,70.42) -- cycle ;
%Rounded Rect [id:dp5514468354128861] 
\draw   (239.6,33) .. controls (239.6,26.31) and (245.03,20.88) .. (251.72,20.88) -- (288.08,20.88) .. controls (294.77,20.88) and (300.2,26.31) .. (300.2,33) -- (300.2,77.56) .. controls (300.2,84.26) and (294.77,89.68) .. (288.08,89.68) -- (251.72,89.68) .. controls (245.03,89.68) and (239.6,84.26) .. (239.6,77.56) -- cycle ;
%Shape: Rectangle [id:dp689615541233096] 
\draw   (249.2,30) -- (289.4,30) -- (289.4,50.48) -- (249.2,50.48) -- cycle ;
%Straight Lines [id:da5525232184792075] 
\draw    (269.2,50.68) -- (269.2,70.48) ;
%Straight Lines [id:da7345184692857483] 
\draw    (259.2,60.55) -- (279.53,60.55) ;
%Straight Lines [id:da8798866049535925] 
\draw    (259.2,60.55) -- (259.2,70.55) ;
%Shape: Ellipse [id:dp8277189203874196] 
\draw   (256.2,73.88) .. controls (256.2,72.04) and (257.69,70.55) .. (259.53,70.55) .. controls (261.37,70.55) and (262.87,72.04) .. (262.87,73.88) .. controls (262.87,75.72) and (261.37,77.22) .. (259.53,77.22) .. controls (257.69,77.22) and (256.2,75.72) .. (256.2,73.88) -- cycle ;
%Straight Lines [id:da7236005717871221] 
\draw    (279.53,60.55) -- (279.53,70.55) ;
%Shape: Ellipse [id:dp028132013007262646] 
\draw   (276.53,73.88) .. controls (276.53,72.04) and (278.03,70.55) .. (279.87,70.55) .. controls (281.71,70.55) and (283.2,72.04) .. (283.2,73.88) .. controls (283.2,75.72) and (281.71,77.22) .. (279.87,77.22) .. controls (278.03,77.22) and (276.53,75.72) .. (276.53,73.88) -- cycle ;
%Straight Lines [id:da013247289350073022] 
\draw    (110.8,89.28) -- (110.8,109.48) ;
%Straight Lines [id:da587911008551586] 
\draw    (189.8,89.68) -- (189.8,109.88) ;
%Straight Lines [id:da6959768173352845] 
\draw    (270,89.68) -- (270,109.88) ;
%Shape: Ellipse [id:dp7949689135838065] 
\draw   (266.47,73.82) .. controls (266.47,71.98) and (267.96,70.48) .. (269.8,70.48) .. controls (271.64,70.48) and (273.13,71.98) .. (273.13,73.82) .. controls (273.13,75.66) and (271.64,77.15) .. (269.8,77.15) .. controls (267.96,77.15) and (266.47,75.66) .. (266.47,73.82) -- cycle ;

% Text Node
\draw (89.9,36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{memory}};
% Text Node
\draw (170.1,36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{memory}};
% Text Node
\draw (249,36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{memory}};
% Text Node
\draw (252.8,8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {cluster};
% Text Node
\draw (172,76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {process};
% Text Node
\draw (91,112) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Asynchronous communication layer};


\end{tikzpicture}
